Unbound states in $^{12}$C populated by $\gamma$-decay of the $(J^{\pi},T) = (2^+,1)$ 16.11 MeV state

The reaction $^{11}\textrm{B}+p$ has been used to populate the $(J^\pi,T) = (2^+,1)$ state at an excitation energy of 16.11 MeV in $^{12}$C. $\gamma$-decay to unbound states in $^{12}$C are identified from analysis of the decay of the populated daughter states. Due to a new technique, $\gamma$-decay to the 10.8 MeV 1$^-$ state is observed for the first time, and transitions to the 9.64 MeV (3$^-$) and 12.71 MeV (1$^+$) are confirmed. Unresolved transitions to natural parity strength at 10 MeV and 11.5-13 MeV are also observed. For all transitions partial widths are deduced

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

